Light-by-light scattering at three loops in massless QCD and QED: amplitudes and cross sections

We present the calculation of three-loop massless QCD and QED helicity amplitudes for light-by-light scattering. We make use of Lorentz tensor decomposition in the 't Hooft-Veltman dimensional regularisation scheme to reduce the complexity of the computation. Our analytic amplitude results are remarkably compact and can be efficiently evaluated numerically. We employ them to compute the corresponding NNLO differential cross-section predictions in the invariant mass and rapidity distributions of the di-photon system, for which we find agreement with the experimental ATLAS data from ultra-peripheral heavy-ion collisions.

==> tikz/one-loop.tex <==
\begin{equation*}
\begin{gathered}
    \begin{tikzpicture}[line width=0.8,scale=1,line cap=round]
          \begin{feynman}
            \vertex (a);
            \vertex [below=of a] (b);
            \vertex [left=of b] (c);
            \vertex [above=of c] (d);
           \vertex [above right=1cm of a] (a1);
            \vertex [below right=1cm of b] (b1);
            \vertex [below left=1cm of c] (c1);
            \vertex [above left=1cm of d] (d1);

            \diagram* {
                (a) -- [fermion] (b),
                (b) -- [fermion] (c),
                (c) -- [fermion] (d),
                (d) -- [fermion] (a),
                (a) -- [photon] (a1),
                (b) -- [photon] (b1),
                (c) -- [photon] (c1),
                (d) -- [photon] (d1),
                            };
            \end{feynman}
    \end{tikzpicture}
\end{gathered}
\end{equation*}

==> tikz/three-loop-1.tex <==
\begin{equation*}
\hspace{-0.3cm}
\vspace{-0.6cm}
\begin{gathered}
    \begin{tikzpicture}[line width=0.8,scale=1,line cap=round]
          \begin{feynman}
            \vertex (a);
            \vertex [below=2cm of a] (b);
            \vertex [left=1cm of b] (y);
            \vertex [left=1cm of y] (z);
            \vertex [left=1cm of z] (c);
            \vertex [above=2cm of c] (d);
            \vertex [right=1cm of d] (x);
            \vertex [right=1cm of x] (w);
           \vertex [above right=1cm of a] (a1);
            \vertex [below right=1cm of b] (b1);
            \vertex [below left=1cm of c] (c1);
            \vertex [above left=1cm of d] (d1);

            \diagram* {
                (a) -- [fermion] (b),
                (b) -- [fermion] (y),
                (y) -- [fermion] (z),
                (z) -- [fermion] (c),
                (c) -- [fermion] (d),
                (d) -- [fermion] (x),
                (x) -- [fermion] (w),
                (w) -- [fermion] (a),
                (a) -- [photon] (a1),
                (b) -- [photon] (b1),
                (c) -- [photon] (c1),
                (d) -- [photon] (d1),
                (x) -- [gluon] (z),
                (w) -- [gluon] (y)
                            };
            \end{feynman}
    \end{tikzpicture}
\end{gathered}
\end{equation*}

==> tikz/three-loop-2.tex <==
\begin{equation*}
\hspace{-0.3cm}
\vspace{-0.6cm}
    \begin{gathered}
    \begin{tikzpicture}[line width=0.8,scale=1,line cap=round]
          \begin{feynman}
            \vertex (a);
            \vertex [below=2cm of a] (b);
            \vertex [left=1cm of b] (y);
            \vertex [left=1cm of y] (z);
            \vertex [left=1cm of z] (c);
            \vertex [above=2cm of c] (d);
            \vertex [right=1cm of d] (x);
            \vertex [right=1cm of x] (w);
           \vertex [above right=1cm of a] (a1);
            \vertex [below right=1cm of b] (b1);
            \vertex [below left=1cm of c] (c1);
            \vertex [above left=1cm of d] (d1);

            \diagram* {
                (a) -- [fermion] (b),
                (b) -- [fermion] (y),
                (y) -- [gluon] (z),
                (z) -- [fermion] (c),
                (c) -- [fermion] (d),
                (d) -- [fermion] (x),
                (x) -- [gluon] (w),
                (w) -- [fermion] (a),
                (a) -- [photon] (a1),
                (b) -- [photon] (b1),
                (c) -- [photon] (c1),
                (d) -- [photon] (d1),
                (x) -- [fermion] (z),
                (y) -- [fermion] (w)
                            };
            \end{feynman}
    \end{tikzpicture}
\end{gathered}
\end{equation*}

==> tikz/three-loop-3.tex <==
\begin{equation*}
\hspace{-0.3cm}
\vspace{-0.6cm}
    \begin{gathered}
    \resizebox{12em}{!}{
    \begin{tikzpicture}[line width=1,scale=1,line cap=round]
          \begin{feynman}
            \vertex (a);
            \vertex [below=2.4cm of a] (b);
            \vertex [left=2cm of b] (y);
            \vertex [left=2cm of y] (c);
            \vertex [above=2.4cm of c] (d);
            \vertex [right=2cm of d] (x);
            \vertex [above right=1cm of a] (a1);
            \vertex [below right=1cm of b] (b1);
            \vertex [below left=1cm of c] (c1);
            \vertex [above left=1cm of d] (d1);
            \vertex [below=0.6cm of x] (x1);
            \vertex [above=0.6cm of y] (y1);
            
            \diagram* {
                (a) -- [fermion] (b),
                (b) -- [fermion] (y),
                (y) -- [fermion] (c),
                (c) -- [fermion] (d),
                (d) -- [fermion] (x),
                (x) -- [fermion] (a),
                (a) -- [photon] (a1),
                (b) -- [photon] (b1),
                (c) -- [photon] (c1),
                (d) -- [photon] (d1),
                (x) -- [gluon] (x1),
                (y) -- [gluon] (y1),
                (x1) -- [fermion, half left] (y1),
                (y1) -- [fermion, half left] (x1)
                            };
            \end{feynman}
    \end{tikzpicture}
    }
\end{gathered}
\end{equation*}

==> tikz/three-loop-4a.tex <==
\begin{equation*}
\hspace{-0.8cm}
\vspace{-0.6cm}
\begin{gathered}
\resizebox{16em}{!}{
\begin{tikzpicture}[line width=1.3,scale=1,line cap=round]
      \begin{feynman}
        \vertex (a);
        \vertex [below=2.4cm of a] (b);
        \vertex [left=2cm of b] (y);
        \vertex [left=2cm of y] (c);
        \vertex [above=2.4cm of c] (d);
        \vertex [right=2cm of d] (x);
        \vertex [above right=1cm of a] (a1);
        \vertex [below right=1cm of b] (b1);
        \vertex [below left=1cm of c] (c1);
        \vertex [above left=1cm of d] (d1);
        \vertex [below=0.6cm of x] (x1);
        \vertex [above=0.6cm of y] (y1);

        % \vertex [below=1.5cm of b] (TMP);
        \vertex [right=5.5cm of b] (aX);
        \vertex [below=2.4cm of aX] (bX);
        \vertex [left=2cm of bX] (yX);
        \vertex [left=2cm of yX] (cX);
        \vertex [above=2.4cm of cX] (dX);
        \vertex [right=1cm of dX] (x1X);
        \vertex [right=2cm of x1X] (x2X);
        \vertex [above right=1cm of aX] (a1X);
        \vertex [below right=1cm of bX] (b1X);
        \vertex [below left=1cm of cX] (c1X);
        \vertex [above left=1cm of dX] (d1X);
        \vertex [above=1cm of yX] (y1X);
        
        \diagram* {
            (a) -- [fermion] (b),
            (b) -- [fermion] (y),
            (y) -- [fermion] (c),
            (c) -- [fermion] (d),
            (d) -- [fermion] (x),
            (x) -- [fermion] (a),
            (a) -- [photon] (a1),
            (b) -- [photon] (b1),
            (c) -- [photon] (c1),
            (d) -- [photon] (d1),
            (x) -- [gluon] (x1),
            (y) -- [gluon] (y1),
            (x1) -- [gluon, half left] (y1),
            (y1) -- [gluon, half left] (x1),

            (aX) -- [fermion] (bX),
            (bX) -- [fermion] (yX),
            (yX) -- [fermion] (cX),
            (cX) -- [fermion] (dX),
            (dX) -- [fermion] (x1X),
            (x1X) -- [fermion] (x2X),
            (x2X) -- [fermion] (aX),
            (aX) -- [photon] (a1X),
            (bX) -- [photon] (b1X),
            (cX) -- [photon] (c1X),
            (dX) -- [photon] (d1X),
            (yX) -- [gluon] (y1X),
            (y1X) -- [gluon] (x1X),
            (y1X) -- [gluon] (x2X)

                        };
        \end{feynman}
    \end{tikzpicture}
}
\end{gathered}
\end{equation*}

==> tikz/two-loop.tex <==
\begin{equation*}
\begin{gathered}
    \begin{tikzpicture}[line width=0.8,scale=1,line cap=round]
          \begin{feynman}
            \vertex (a);
            \vertex [below=of a] (b);
            \vertex [left=of b] (y);
            \vertex [left=of y] (c);
            \vertex [above=of c] (d);
            \vertex [right=of d] (x);
            \vertex [above right=1cm of a] (a1);
            \vertex [below right=1cm of b] (b1);
            \vertex [below left=1cm of c] (c1);
            \vertex [above left=1cm of d] (d1);

            \diagram* {
                (a) -- [fermion] (b),
                (b) -- [fermion] (y),
                (y) -- [fermion] (c),
                (c) -- [fermion] (d),
                (d) -- [fermion] (x),
                (x) -- [fermion] (a),
                (a) -- [photon] (a1),
                (b) -- [photon] (b1),
                (c) -- [photon] (c1),
                (d) -- [photon] (d1),
                (x) -- [gluon] (y),
                            };
            \end{feynman}
    \end{tikzpicture}
\end{gathered}
%%
\hspace{0.7cm}
%%
\begin{gathered}
    \begin{tikzpicture}[line width=0.8,scale=1,line cap=round]
          \begin{feynman}
            \vertex (a);
            \vertex [below=2cm of a] (b);
            \vertex [left=2cm of b] (c);
            \vertex [above=1cm of c] (y);
            \vertex [above=1cm of y] (d);
            \vertex [right=1cm of d] (x);
            \vertex [above right=1cm of a] (a1);
            \vertex [below right=1cm of b] (b1);
            \vertex [below left=1cm of c] (c1);
            \vertex [above left=1cm of d] (d1);

            \diagram* {
                (a) -- [fermion] (b),
                (b) -- [fermion] (c),
                (c) -- [fermion] (y),
                (y) -- [fermion] (d),
                (d) -- [fermion] (x),
                (x) -- [fermion] (a),
                (a) -- [photon] (a1),
                (b) -- [photon] (b1),
                (c) -- [photon] (c1),
                (d) -- [photon] (d1),
                (x) -- [gluon] (y),
                            };
            \end{feynman}
    \end{tikzpicture}
\end{gathered}
%%
\hspace{0.7cm}
%%
\begin{gathered}
    \begin{tikzpicture}[line width=0.8,scale=1,line cap=round]
          \begin{feynman}
            \vertex (a);
            \vertex [below=2cm of a] (b);
            \vertex [left=2cm of b] (c);
            \vertex [above=2cm of c] (d);
            \vertex [right=0.5cm of d] (x);
            \vertex [right=1cm of x] (y);
            \vertex [above right=1cm of a] (a1);
            \vertex [below right=1cm of b] (b1);
            \vertex [below left=1cm of c] (c1);
            \vertex [above left=1cm of d] (d1);

            \diagram* {
                (a) -- [fermion] (b),
                (b) -- [fermion] (c),
                (c) -- [fermion] (d),
                (d) -- [fermion] (x),
                (x) -- [fermion] (y),
                (y) -- [fermion] (a),
                (a) -- [photon] (a1),
                (b) -- [photon] (b1),
                (c) -- [photon] (c1),
                (d) -- [photon] (d1),
                (x) -- [gluon, half left] (y),
                            };
            \end{feynman}
    \end{tikzpicture}
\end{gathered}
\end{equation*}
